Uniform convergence at optimal rate and scale

Uniform convergence asks how many random samples suffice for empirical averages to approximate expectations simultaneously over an entire class of functions. It is a central concept in probability and a foundation of statistical learning. For binary-valued classes, the Vapnik--Chervonenkis theorem characterizes uniform convergence by finiteness of the VC dimension. For dimension $d$, the sharp worst-case sample complexity for additive error $\varepsilon$ is of order $d/\varepsilon^2$. For real-valued functions, the analogous combinatorial parameter is the fat-shattering dimension, which depends on an approximation scale $\gamma$. The challenge is to achieve error $\gamma+\varepsilon$ with order $d/\varepsilon^2$ samples, matching the sample bound for binary classes, where $d$ is now the fat-shattering dimension at scale $\gamma$. Previous results achieved either the optimal scale or the optimal sample complexity, but not both. Our main result closes this gap, establishing the sharp sample complexity at the optimal scale. Along the way, we use several tools that may be of independent interest. The first concerns $\varepsilon$-nets with margin. A classical $\varepsilon$-net intersects every set of mass at least $\varepsilon$ in a prescribed family; we allow the net to intersect a slightly enlarged version of each such set. Remarkably, this relaxation permits bounds independent of the ambient dimension in natural geometric settings. Second, we derive improved covering bounds in both discrete and real-valued settings: we extend Haussler's covering lemma to partial concept classes and use this extension to obtain $\ell_2$ covers at the optimal scale for real-valued function classes. Third, we obtain a chaining bound at the optimal scale by aligning the covers so that successive approximations become increasingly close to one another.

==> SyncBall-figure.tex <==
\begin{tikzpicture}
\definecolor{chainBlue}{RGB}{64,107,148}
\definecolor{chainOrange}{RGB}{187,105,38}
\definecolor{chainGreen}{RGB}{38,125,102}
\definecolor{chainPurple}{RGB}{159,141,187}
\foreach \offset in {0,6.5} {
    \begin{scope}[xshift=\offset cm]
      \fill[chainBlue!5] (0,0) circle (2);
      \begin{scope}
        \clip (0,0) circle (2);
        \fill[chainPurple!55] (2.25,0) circle (1.5);
      \end{scope}
      \draw[chainBlue,thick] (0,0) circle (2);
      \fill[chainBlue] (0,0) circle (.035);
      \node[chainBlue,above left] at (-.08,0) {$y$};
      \node[chainBlue] at (-1.55,1.82) {$B_R(y)$};
      \fill[chainOrange] (2.25,0) circle (.035);
      \node[chainOrange,below right] at (2.25,0) {$x$};
      \node at (1.48,.6) {$A$};
    \end{scope}
  }
  \node at (.9,2.45) {Original balls};
  \draw[chainOrange,thick] (2.25,0) circle (1.5);
  \node[chainOrange] at (2.55,1.7) {$B_r(x)$};
  \begin{scope}[xshift=6.5cm]
    \node at (.9,2.45) {Moved center};
    \draw[chainOrange,dashed,opacity=.5,thick] (2.25,0) circle (1.5);
    \draw[chainGreen,thick] (1.322876,0) circle (1.5);
    \fill[chainGreen] (1.322876,0) circle (.04);
    \node[chainGreen,below] at (1.322876,-.04) {$z$};
    \node[chainGreen] at (1.85,1.75) {$B_r(z)$};
    \draw[->,>=stealth,chainGreen,thick] (2.2,.2) -- (1.43,.2);
    \draw (0,-2.18) -- (1.322876,-2.18);
    \draw (0,-2.12) -- (0,-2.24);
    \draw (1.322876,-2.12) -- (1.322876,-2.24);
    \node[below] at (.661438,-2.25) {$\sqrt{R^2-r^2}$};
  \end{scope}
\end{tikzpicture}
% \begin{figure}[!htbp]
% \centering
% \definecolor{chainBlue}{RGB}{64,107,148}
% \definecolor{chainOrange}{RGB}{187,105,38}
% \definecolor{chainGreen}{RGB}{38,125,102}
% \definecolor{chainPurple}{RGB}{159,141,187}
% \resizebox{.97\linewidth}{!}{%
% \begin{tikzpicture}[font=\small]
%   \foreach \offset in {0,6.5} {
%     \begin{scope}[xshift=\offset cm]
%       \fill[chainBlue!5] (0,0) circle (2);
%       \begin{scope}
%         \clip (0,0) circle (2);
%         \fill[chainPurple!55] (2.25,0) circle (1.5);
%       \end{scope}
%       \draw[chainBlue,thick] (0,0) circle (2);
%       \fill[chainBlue] (0,0) circle (.035);
%       \node[chainBlue,above left] at (-.08,0) {$y$};
%       \node[chainBlue] at (-1.55,1.82) {$B_R(y)$};
%       \fill[chainOrange] (2.25,0) circle (.035);
%       \node[chainOrange,below right] at (2.25,0) {$x$};
%       \node at (1.48,.6) {$A$};
%     \end{scope}
%   }
%   \node at (.9,2.45) {Original balls};
%   \draw[chainOrange,thick] (2.25,0) circle (1.5);
%   \node[chainOrange] at (2.55,1.7) {$B_r(x)$};
%   \begin{scope}[xshift=6.5cm]
%     \node at (.9,2.45) {Moved center};
%     \draw[chainOrange,dashed,opacity=.5,thick] (2.25,0) circle (1.5);
%     \draw[chainGreen,thick] (1.322876,0) circle (1.5);
%     \fill[chainGreen] (1.322876,0) circle (.04);
%     \node[chainGreen,below] at (1.322876,-.04) {$z$};
%     \node[chainGreen] at (1.85,1.75) {$B_r(z)$};
%     \draw[->,>=stealth,chainGreen,thick] (2.2,.2) -- (1.43,.2);
%     \draw (0,-2.18) -- (1.322876,-2.18);
%     \draw (0,-2.12) -- (0,-2.24);
%     \draw (1.322876,-2.12) -- (1.322876,-2.24);
%     \node[below] at (.661438,-2.25) {$\sqrt{R^2-r^2}$};
%   \end{scope}
% \end{tikzpicture}%
% }
% \caption{Moving the center while preserving the approximation. The shaded intersection $A=B_R(y)\cap B_r(x)$ remains covered when we replace $B_r(x)$ by $B_r(z)$. The radius stays $r$, while the new center satisfies $\|z-y\|_2\leq\sqrt{R^2-r^2}$.}
% \label{Fig:Chaining-Geometry}
% \end{figure}
